Anatomy of the Amplituhedron

We initiate a comprehensive investigation of the geometry of the amplituhedron, a recently found geometric object whose volume calculates the integrand of scattering amplitudes in planar N=4 SYM theory. We do so by introducing and studying its stratification, focusing on four-point amplitudes. The new stratification exhibits interesting combinatorial properties and positivity is neatly captured by permutations. As explicit examples, we find all boundaries for the two and three loop amplitudes and related geometries. We recover the stratifications of some of these geometries from the singularities of the corresponding integrands, providing a non-trivial test of the amplituhedron/scattering amplitude correspondence. We finally introduce a deformation of the stratification with remarkably simple topological properties.

==> (inline-0) <==
\begin{array}{|c|c|}
\hline
\Gape[6pt][6pt]{ \textbf{Integrand} }&  \frac{\langle AB34 \rangle \langle CD12 \rangle+\langle AB23 \rangle \langle CD14 \rangle+\langle AB14 \rangle \langle CD23 \rangle+\langle AB12 \rangle \langle CD34 \rangle}{\langle ABCD \rangle \langle AB12 \rangle \langle AB14 \rangle \langle AB23 \rangle \langle AB34 \rangle \langle CD12 \rangle \langle CD14 \rangle \langle CD23 \rangle \langle CD34 \rangle} \\
\hdashline 
\textbf{Constraints on $AB$ and $CD$} &  \text{Free} \\
\hdashline 
\Gape[6pt][0pt]{ \textbf{\pl coordinates} } &   \Delta^{(1,2)}_{1234}, \Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24},\Delta^{(1)}_{34}, \\
  \Gape[0pt][6pt]{ \textbf{turned on} }&  \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34}\\
\hdashline 
&  P_{1,1},P_{1,2},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{2,1},P_{2,2},\textcolor{blue}{\boldsymbol{P_{2,3}}},P_{2,4},\\
\textbf{Hyper perfect} &  P_{2,5},P_{2,6}, P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,4},P_{3,5},P_{3,6},P_{4,1},P_{4,2}, \\
\textbf{matchings present}  &  P_{4,3},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6},P_{5,1},P_{5,2},P_{5,3},\textcolor{blue}{\boldsymbol{P_{5,4}}},P_{5,5},P_{5,6}, \\
 & \textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,2}, P_{6,3},P_{6,4},P_{6,5},P_{6,6} \\
\hline
\end{array}
\begin{array}{|c|c|}
\hline
\Gape[2pt][2pt]{\frac{\langle AB34 \rangle \langle CD12 \rangle+\langle AB23 \rangle \langle CD14 \rangle+\langle AB14 \rangle \langle CD23 \rangle+\langle AB12 \rangle \langle CD34 \rangle}{\langle AB12 \rangle \langle AB14 \rangle \langle AB23 \rangle \langle AB34 \rangle \langle CD12 \rangle \langle CD14 \rangle \langle CD23 \rangle \langle CD34 \rangle}} 
& \frac{\langle AB34 \rangle \langle CD12 \rangle+\langle AB23 \rangle \langle CD14 \rangle+\langle AB14 \rangle \langle CD23 \rangle}{\langle ABCD \rangle \langle AB14 \rangle \langle AB23 \rangle \langle AB34 \rangle \langle CD12 \rangle \langle CD14 \rangle \langle CD23 \rangle \langle CD34 \rangle}   \\
\hdashline 
\langle ABCD \rangle \to  0 
& \langle AB12 \rangle \to  0  \\
\hdashline 
\Gape[3pt][2pt]{\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24},\Delta^{(1)}_{34},}
& \Delta^{(1,2)}_{1234},\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24}, \\
\Gape[0pt][3pt]{\Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34} }
& \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34} \\
 \hdashline 
P_{1,1},P_{1,2},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{2,1},P_{2,2},\textcolor{blue}{\boldsymbol{P_{2,3}}},P_{2,4}, & 
P_{1,1},P_{1,2},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,4}, \\
P_{2,5},P_{2,6}, P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,4},P_{3,5},P_{3,6},P_{4,1},P_{4,2}, & 
P_{3,5},P_{3,6},P_{4,1},P_{4,2},P_{4,3},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6},P_{5,1},P_{5,2}, \\
P_{4,3},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6},P_{5,1},P_{5,2},P_{5,3},\textcolor{blue}{\boldsymbol{P_{5,4}}},P_{5,5},P_{5,6}, & 
P_{5,3},\textcolor{blue}{\boldsymbol{P_{5,4}}},P_{5,5},P_{5,6},\textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,2},P_{6,3},P_{6,4},P_{6,5},P_{6,6} \\
\textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,2}, P_{6,3},P_{6,4},P_{6,5},P_{6,6} & \\
\hline 
\hline

\Gape[2pt][2pt]{\frac{\langle AB34 \rangle \langle CD12 \rangle+\langle AB23 \rangle \langle CD14 \rangle+\langle AB12 \rangle \langle CD34 \rangle}{\langle ABCD \rangle \langle AB12 \rangle \langle AB23 \rangle \langle AB34 \rangle \langle CD12 \rangle \langle CD14 \rangle \langle CD23 \rangle \langle CD34 \rangle} }
& \frac{\langle AB34 \rangle \langle CD12 \rangle+\langle AB14 \rangle \langle CD23 \rangle+\langle AB12 \rangle \langle CD34 \rangle}{\langle ABCD \rangle \langle AB12 \rangle \langle AB14 \rangle \langle AB34 \rangle \langle CD12 \rangle \langle CD14 \rangle \langle CD23 \rangle \langle CD34 \rangle} \\
\hdashline 
\langle AB14 \rangle \to  0 
& \langle AB23 \rangle \to  0 \\
\hdashline 
\Gape[3pt][2pt]{\Delta^{(1,2)}_{1234},\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{24},\Delta^{(1)}_{34}, }
& \Delta^{(1,2)}_{1234},\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{23},\Delta^{(1)}_{24},\Delta^{(1)}_{34}, \\
\Gape[0pt][3pt]{\Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34} }
& \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34} \\
\hdashline 
P_{1,1},P_{1,2},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{2,1},P_{2,2},\textcolor{blue}{\boldsymbol{P_{2,3}}},P_{2,4}, &  
P_{1,1},P_{1,2},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{2,1},P_{2,2},\textcolor{blue}{\boldsymbol{P_{2,3}}},P_{2,4}, \\
P_{2,5},P_{2,6},P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,4},P_{3,5},P_{3,6},P_{4,1},P_{4,2}, &  
P_{2,5},P_{2,6},P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,4},P_{3,5},P_{3,6},P_{5,1},P_{5,2}, \\
P_{4,3},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6},\textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,2},P_{6,3},P_{6,4},P_{6,5},P_{6,6} & 
P_{5,3},\textcolor{blue}{\boldsymbol{P_{5,4}}},P_{5,5},P_{5,6},\textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,2},P_{6,3},P_{6,4},P_{6,5},P_{6,6} \\
\hline 
\hline

\Gape[2pt][2pt]{\frac{\langle AB23 \rangle \langle CD14 \rangle+\langle AB14 \rangle \langle CD23 \rangle+\langle AB12 \rangle \langle CD34 \rangle}{\langle ABCD \rangle \langle AB12 \rangle \langle AB14 \rangle \langle AB23 \rangle \langle CD12 \rangle \langle CD14 \rangle \langle CD23 \rangle \langle CD34 \rangle} }
& \frac{\langle AB23 \rangle \langle CD14 \rangle+\langle AB14 \rangle \langle CD23 \rangle+\langle AB12 \rangle \langle CD34 \rangle}{\langle ABCD \rangle \langle AB12 \rangle \langle AB14 \rangle \langle AB23 \rangle \langle AB34 \rangle \langle CD14 \rangle \langle CD23 \rangle \langle CD34 \rangle} \\
\hdashline 
\langle AB34 \rangle \to  0 & \langle CD12 \rangle \to  0  \\
\hdashline 
\Gape[3pt][2pt]{\Delta^{(1,2)}_{1234},\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24},\Delta^{(1)}_{34}, }
& \Delta^{(1,2)}_{1234},\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24},\Delta^{(1)}_{34}, \\
\Gape[0pt][3pt]{\Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34} }
& \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24} \\
\hdashline 
P_{1,1},P_{1,2},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{2,1},P_{2,2},\textcolor{blue}{\boldsymbol{P_{2,3}}},P_{2,4}, &  
P_{1,1},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{2,1},\textcolor{blue}{\boldsymbol{P_{2,3}}},P_{2,4},P_{2,5},P_{2,6}, \\
P_{2,5},P_{2,6},P_{4,1},P_{4,2},P_{4,3},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6},P_{5,1},P_{5,2},  &  
P_{3,1},P_{3,3},P_{3,4},P_{3,5},P_{3,6},P_{4,1},P_{4,3},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6}, \\
P_{5,3},\textcolor{blue}{\boldsymbol{P_{5,4}}},P_{5,5},P_{5,6},\textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,2},P_{6,3},P_{6,4},P_{6,5},P_{6,6} & 
P_{5,1},P_{5,3},\textcolor{blue}{\boldsymbol{P_{5,4}}},P_{5,5},P_{5,6},\textcolor{red}{\boldsymbol{P_{6,1}}}, P_{6,3},P_{6,4},P_{6,5},P_{6,6} \\
\hline 
\hline

\Gape[2pt][2pt]{\frac{\langle AB34 \rangle \langle CD12 \rangle+\langle AB14 \rangle \langle CD23 \rangle+\langle AB12 \rangle \langle CD34 \rangle}{\langle ABCD \rangle \langle AB12 \rangle \langle AB14 \rangle \langle AB23 \rangle \langle AB34 \rangle \langle CD12 \rangle \langle CD23 \rangle \langle CD34 \rangle}} & \frac{\langle AB34 \rangle \langle CD12 \rangle+\langle AB23 \rangle \langle CD14 \rangle+\langle AB12 \rangle \langle CD34 \rangle}{\langle ABCD \rangle \langle AB12 \rangle \langle AB14 \rangle \langle AB23 \rangle \langle AB34 \rangle \langle CD12 \rangle \langle CD14 \rangle \langle CD34 \rangle} \\
\hdashline 
\langle CD14 \rangle \to  0 & \langle CD23 \rangle \to 0 \\
\hdashline 
\Gape[3pt][2pt]{\Delta^{(1,2)}_{1234},\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24},\Delta^{(1)}_{34},}
& \Delta^{(1,2)}_{1234},\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24},\Delta^{(1)}_{34},  \\
\Gape[0pt][3pt]{\Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{24},\Delta^{(2)}_{34}}
& \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34} \\
\hdashline 
P_{1,1},P_{1,2},P_{1,3},P_{1,4},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{2,1},P_{2,2},\textcolor{blue}{\boldsymbol{P_{2,3}}},P_{2,4},P_{2,6}, &  
P_{1,1},P_{1,2},P_{1,3},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{2,1},P_{2,2},\textcolor{blue}{\boldsymbol{P_{2,3}}},P_{2,5},P_{2,6}, \\
P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,4},P_{3,6},P_{4,1},P_{4,2},P_{4,3},P_{4,4},P_{4,6}, &  
P_{3,1}, \textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,5},P_{3,6},P_{4,1},P_{4,2},P_{4,3},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6}, \\
P_{5,1},P_{5,2},P_{5,3},\textcolor{blue}{\boldsymbol{P_{5,4}}},P_{5,6},\textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,2},P_{6,3},P_{6,4},P_{6,6} & 
P_{5,1}, P_{5,2},P_{5,3},P_{5,5},P_{5,6},\textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,2},P_{6,3},P_{6,5},P_{6,6} \\
\hline 
\hline

\multicolumn{2}{|c|}{\Gape[2pt][2pt]{\frac{\langle AB34 \rangle \langle CD12 \rangle+\langle AB23 \rangle \langle CD14 \rangle+\langle AB14 \rangle \langle CD23 \rangle}{\langle ABCD \rangle \langle AB12 \rangle \langle AB14 \rangle \langle AB23 \rangle \langle AB34 \rangle \langle CD12 \rangle \langle CD14 \rangle \langle CD23 \rangle}}} \\
\hdashline 
\multicolumn{2}{|c|}{\langle CD34 \rangle \to  0} \\
\hdashline 
\multicolumn{2}{|c|}{\Gape[3pt][3pt]{\Delta^{(1,2)}_{1234},\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24},\Delta^{(1)}_{34}, \Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34}}} \\
\hdashline 
\multicolumn{2}{|c|}{P_{1,1},P_{1,2},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{2,1},P_{2,2},P_{2,4},P_{2,5},P_{2,6},P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,4},P_{3,5},P_{3,6},} \\
\multicolumn{2}{|c|}{P_{4,1},P_{4,2},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6},P_{5,1},P_{5,2},\textcolor{blue}{\boldsymbol{P_{5,4}}},P_{5,5},P_{5,6},\textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,2},P_{6,4},P_{6,5},P_{6,6}} \\
\hline
\end{array}
\begin{array}{|c|c|}
\hline
 \Gape[2pt][2pt]{\frac{\langle \text{AB34}\rangle  \langle \text{CD12}\rangle +\langle \text{AB23}\rangle  \langle \text{CD14}\rangle +\langle \text{AB14}\rangle  \langle \text{CD23}\rangle }{\langle \text{AB14}\rangle  \langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{CD12}\rangle  \langle \text{CD14}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle }} & \frac{\langle \text{AB23}\rangle  \langle \text{CD14}\rangle +\langle \text{AB14}\rangle  \langle \text{CD23}\rangle }{\langle \text{AB14}\rangle  \langle \text{AB23}\rangle  \langle \text{ABCD}\rangle  \langle \text{CD12}\rangle  \langle \text{CD14}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } \\
 \hdashline 
\langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0 
& \langle \text{AB12}\rangle \to 0,\langle \text{AB34}\rangle \to 0 \\
 \hdashline 
\Gape[3pt][2pt]{ \Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24} }
& \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24} \\
\Gape[0pt][3pt]{ \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34} }
& \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34} \\
 \hdashline 
P_{1,1},P_{1,2},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,4}, &
P_{1,1},P_{1,2},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{4,1},P_{4,2},P_{4,3},P_{4,4}, \\
P_{3,5},P_{3,6},P_{4,1},P_{4,2},P_{4,3},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6},P_{5,1},P_{5,2}, &
\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6},P_{5,1},P_{5,2},P_{5,3},\textcolor{blue}{\boldsymbol{P_{5,4}}},P_{5,5},P_{5,6},\textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,2}, \\
P_{5,3},\textcolor{blue}{\boldsymbol{P_{5,4}}},P_{5,5},P_{5,6},\textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,2},P_{6,3},P_{6,4},P_{6,5},P_{6,6} & P_{6,3},P_{6,4},P_{6,5},P_{6,6} \\
\hline 
\hline  

\Gape[2pt][2pt]{\frac{\langle \text{AB23}\rangle  \langle \text{CD14}\rangle +\langle \text{AB14}\rangle  \langle \text{CD23}\rangle }{\langle \text{AB14}\rangle  \langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{ABCD}\rangle  \langle \text{CD14}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } } & \frac{\langle \text{AB14}\rangle  \langle \text{CD23}\rangle +\langle \text{AB23}\rangle  \langle \text{CD14}\rangle +\langle \text{AB34}\rangle  \langle \text{CD12}\rangle }{\langle \text{AB14}\rangle  \langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{ABCD}\rangle  \langle \text{CD12}\rangle  \langle \text{CD14}\rangle  \langle \text{CD23}\rangle } \\
 \hdashline 
\langle \text{AB12}\rangle \to 0,\langle \text{CD12}\rangle \to 0 & \langle \text{AB12}\rangle \to 0,\langle \text{CD34}\rangle \to 0 \\
 \hdashline 
\Gape[3pt][2pt]{ \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24}} & \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24} \\
\Gape[0pt][3pt]{ \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24}} & \Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34} \\
 \hdashline 
P_{1,1},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,1},P_{3,3},P_{3,4},P_{3,5},P_{3,6}, & 
P_{1,1},P_{1,2},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,4},P_{3,5},P_{3,6}, \\
P_{4,1},P_{4,3},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6},P_{5,1}, P_{5,3},\textcolor{blue}{\boldsymbol{P_{5,4}}},P_{5,5},P_{5,6}, & 
P_{4,1},P_{4,2},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6},P_{5,1},P_{5,2},\textcolor{blue}{\boldsymbol{P_{5,4}}},P_{5,5},P_{5,6}, \\
\textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,3},P_{6,4},P_{6,5},P_{6,6} & \textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,2},P_{6,4},P_{6,5},P_{6,6} \\
\hline
\hline 

\multicolumn{2}{|c|}{\Gape[2pt][2pt]{\frac{\langle \text{AB34}\rangle  \langle \text{CD12}\rangle +\langle \text{AB23}\rangle  \langle \text{CD14}\rangle }{\langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{ABCD}\rangle  \langle \text{CD12}\rangle  \langle \text{CD14}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle }}}  \\
 \hdashline 
\multicolumn{2}{|c|}{\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0} \\
 \hdashline 
\multicolumn{2}{|c|}{\Gape[3pt][3pt]{ \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34}} }\\
 \hdashline 
\multicolumn{2}{|c|}{P_{1,1},P_{1,2},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,4},P_{3,5},P_{3,6},P_{4,1},P_{4,2},P_{4,3},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6}}  \\
\hline
\end{array}
\begin{array}{|c|c|}
\hline
 \Gape[2pt][2pt]{\frac{\langle \text{AB23}\rangle  \langle \text{CD14}\rangle +\langle \text{AB14}\rangle  \langle \text{CD23}\rangle }{\langle \text{AB14}\rangle  \langle \text{AB23}\rangle  \langle \text{CD12}\rangle  \langle \text{CD14}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } } & \frac{\langle \text{AB23}\rangle  \langle \text{CD14}\rangle +\langle \text{AB14}\rangle  \langle \text{CD23}\rangle }{\langle \text{AB14}\rangle  \langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{CD14}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } \\
 \hdashline \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB34}\rangle \to 0 &\langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{CD12}\rangle \to 0 \\
 \hdashline \Gape[3pt][2pt]{\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24} }&\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24} \\
 \Gape[0pt][3pt]{ \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34}} &\Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24} \\
 \hdashline 
P_{1,1},P_{1,2},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{4,1},P_{4,2},P_{4,3},P_{4,4}, &
P_{1,1},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,1},P_{3,3},P_{3,4},P_{3,5},P_{3,6}, \\
\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6},P_{5,1},P_{5,2},P_{5,3},\textcolor{blue}{\boldsymbol{P_{5,4}}},P_{5,5},P_{5,6},\textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,2},
 & P_{4,1},P_{4,3},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6},P_{5,1}, P_{5,3},\textcolor{blue}{\boldsymbol{P_{5,4}}},P_{5,5},P_{5,6}, \\
P_{6,3},P_{6,4},P_{6,5},P_{6,6} & \textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,3},P_{6,4},P_{6,5},P_{6,6} \\
\hline 
\hline 

\Gape[2pt][2pt]{\frac{\langle \text{AB14}\rangle  \langle \text{CD23}\rangle +\langle \text{AB23}\rangle  \langle \text{CD14}\rangle +\langle \text{AB34}\rangle  \langle \text{CD12}\rangle }{\langle \text{AB14}\rangle  \langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{CD12}\rangle  \langle \text{CD14}\rangle  \langle \text{CD23}\rangle }} &  \frac{\langle \text{AB23}\rangle  \langle \text{CD14}\rangle +\langle \text{AB14}\rangle  \langle \text{CD23}\rangle }{\langle \text{AB14}\rangle  \langle \text{AB23}\rangle  \langle \text{ABCD}\rangle  \langle \text{CD14}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } \\ 
\hdashline \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{CD34}\rangle \to 0 & \langle \text{AB12}\rangle \to 0,\langle \text{AB34}\rangle \to 0,\langle \text{CD12}\rangle \to 0 \\ 
 \hdashline \Gape[3pt][2pt]{ \Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24}} & \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24} \\
 \Gape[0pt][3pt]{ \Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34} } & \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24} \\ 
 \hdashline 
P_{1,1},P_{1,2},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,4},P_{3,5},P_{3,6},
 & P_{1,1},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{4,1},P_{4,3},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6}, \\ 
P_{4,1},P_{4,2},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6},P_{5,1}, P_{5,2},\textcolor{blue}{\boldsymbol{P_{5,4}}},P_{5,5},P_{5,6},
 & P_{5,1},P_{5,3},\textcolor{blue}{\boldsymbol{P_{5,4}}},P_{5,5},P_{5,6},\textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,3},P_{6,4},P_{6,5},P_{6,6} \\ 
\textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,2},P_{6,4},P_{6,5},P_{6,6} & \\
\hline 
\hline 

\frac{1}{\langle \text{AB23}\rangle  \langle \text{ABCD}\rangle  \langle \text{CD12}\rangle  \langle \text{CD34}\rangle } & \Gape[2pt][2pt]{\frac{\langle \text{AB34}\rangle  \langle \text{CD12}\rangle +\langle \text{AB23}\rangle  \langle \text{CD14}\rangle }{\langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{CD12}\rangle  \langle \text{CD14}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } } \\
 \hdashline \langle \text{AB12}\rangle \to 0,\langle \text{AB34}\rangle \to 0,\langle \text{CD14}\rangle \to 0 & \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 \\
 \hdashline \Gape[3pt][2pt]{ \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24}} & \Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14} \\
 \Gape[0pt][3pt]{ \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{24},\Delta^{(2)}_{34} } & \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34} \\
 \hdashline P_{1,1},P_{1,2},P_{1,3},P_{1,4},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{4,1},P_{4,2},P_{4,3},P_{4,4},P_{4,6},
 & P_{1,1},P_{1,2},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,4}, \\
P_{5,1},P_{5,2},P_{5,3},\textcolor{blue}{\boldsymbol{P_{5,4}}},P_{5,6},\textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,2},P_{6,3},P_{6,4},P_{6,6}
& P_{3,5},P_{3,6},P_{4,1},P_{4,2},P_{4,3},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6} \\
 
 \hline
\end{array} \nonumber
\end{equation}
}

\noindent{\scriptsize
\begin{equation} 
\begin{array}{|c|c|}
 \hline \Gape[3pt][2pt]{\frac{1}{\langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{CD12}\rangle  \langle \text{CD14}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } } & \frac{1}{\langle \text{ABCD}\rangle  \langle \text{CD12}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } \\
 \hdashline  \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB24}\rangle \to 0 & \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB34}\rangle \to 0 \\
 \hdashline \Gape[3pt][2pt]{ \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{12},\Delta^{(1)}_{14} }& \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{13},\Delta^{(1)}_{14}\\
\Gape[0pt][3pt]{  \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34} } & \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34} \\
 \hdashline  P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,4},P_{3,5},P_{3,6},P_{4,1},P_{4,2}, P_{4,3},P_{4,4},
 & P_{1,1},P_{1,2},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{4,1},P_{4,2},P_{4,3},P_{4,4}, \\
\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6} & \textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6} \\
\hline 
\hline  

\frac{1}{\langle \text{AB34}\rangle  \langle \text{ABCD}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } & \Gape[2pt][2pt]{\frac{\langle \text{AB23}\rangle  \langle \text{CD14}\rangle +\langle \text{AB34}\rangle  \langle \text{CD12}\rangle }{\langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{ABCD}\rangle  \langle \text{CD12}\rangle  \langle \text{CD14}\rangle  \langle \text{CD34}\rangle } } \\
 \hdashline \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{CD12}\rangle \to 0 & \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{CD23}\rangle \to 0 \\
 \hdashline  \Gape[3pt][2pt]{ \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14}} & \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14} \\
 \Gape[0pt][3pt]{  \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24} }& \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34} \\
 \hdashline P_{1,1},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,1},P_{3,3},P_{3,4},P_{3,5},P_{3,6},
 & P_{1,1},P_{1,2},P_{1,3},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,5},P_{3,6}, \\
P_{4,1},P_{4,3},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6} & P_{4,1},P_{4,2},P_{4,3},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6} \\
 
 \hline
\end{array}
\begin{array}{|c|c|}
\hline
 \Gape[2pt][2pt]{\frac{\langle \text{AB23}\rangle  \langle \text{CD14}\rangle +\langle \text{AB14}\rangle  \langle \text{CD23}\rangle }{\langle \text{AB14}\rangle  \langle \text{AB23}\rangle  \langle \text{CD14}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } } & \frac{1}{\langle \text{AB23}\rangle  \langle \text{CD12}\rangle  \langle \text{CD34}\rangle } \\
 \hdashline \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB34}\rangle \to 0,\langle \text{CD12}\rangle \to 0 &\langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB34}\rangle \to 0,\langle \text{CD14}\rangle \to 0 \\
 \hdashline \Gape[3pt][2pt]{ \Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24}} &\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24} \\
 \Gape[0pt][3pt]{ \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24} }&\Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{24},\Delta^{(2)}_{34} \\
 \hdashline 
P_{1,1},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{4,1}, P_{4,3},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6},
 & P_{1,1},P_{1,2},P_{1,3},P_{1,4},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{4,1}, P_{4,2},P_{4,3},P_{4,4},P_{4,6}, \\
P_{5,1},P_{5,3},\textcolor{blue}{\boldsymbol{P_{5,4}}},P_{5,5},P_{5,6},\textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,3},P_{6,4},P_{6,5},P_{6,6} &
P_{5,1},P_{5,2},P_{5,3},\textcolor{blue}{\boldsymbol{P_{5,4}}},P_{5,6},\textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,2},P_{6,3},P_{6,4},P_{6,6} \\
\hline 
\hline 

\Gape[2pt][2pt]{\frac{\langle \text{AB23}\rangle  \langle \text{CD14}\rangle +\langle \text{AB14}\rangle  \langle \text{CD23}\rangle }{\langle \text{AB14}\rangle  \langle \text{AB23}\rangle  \langle \text{ABCD}\rangle  \langle \text{CD14}\rangle  \langle \text{CD23}\rangle } } & \frac{1}{\langle \text{CD14}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle }  \\
 \hdashline \langle \text{AB12}\rangle \to 0,\langle \text{AB34}\rangle \to 0,\langle \text{CD12}\rangle \to 0,\langle \text{CD34}\rangle \to 0 & \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 \\
  & \langle \text{AB23}\rangle \to 0 \\
 \hdashline \Gape[3pt][2pt]{ \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24}}  & \Delta^{(1)}_{12},\Delta^{(1)}_{13} \\
\Gape[0pt][3pt]{ \Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24}} & \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34} \\
 \hdashline 
P_{1,1},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{4,1},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6},P_{5,1},\textcolor{blue}{\boldsymbol{P_{5,4}}},
 & P_{1,1},P_{1,2},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,4}, \\
P_{5,5},P_{5,6},\textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,4},P_{6,5},P_{6,6} & P_{3,5},P_{3,6} \\
\hline 
\hline 

\frac{1}{\langle \text{AB34}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } & \Gape[2pt][2pt]{\frac{\langle \text{AB34}\rangle  \langle \text{CD12}\rangle +\langle \text{AB23}\rangle  \langle \text{CD14}\rangle }{\langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{CD12}\rangle  \langle \text{CD14}\rangle  \langle \text{CD34}\rangle } } \\
 \hdashline \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 & \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 \\
 \langle \text{CD12}\rangle \to 0 & \langle \text{CD23}\rangle \to 0 \\
 \hdashline \Gape[3pt][2pt]{ \Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14} }& \Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14} \\
\Gape[0pt][3pt]{  \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24}} & \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34} \\
 \hdashline 
P_{1,1},P_{1,3},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,1},P_{3,3},P_{3,4},P_{3,5},P_{3,6},
 & P_{1,1},P_{1,2},P_{1,3},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,5},P_{3,6}, \\
P_{4,1},P_{4,3},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6} & P_{4,1},P_{4,2},P_{4,3},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6} \\
\hline 
\hline 

\Gape[3pt][2pt]{\frac{1}{\langle \text{AB34}\rangle  \langle \text{CD12}\rangle  \langle \text{CD14}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } } & \frac{1}{\langle \text{ABCD}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } \\
 \hdashline \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB23}\rangle \to 0 &\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB23}\rangle \to 0 \\
  \langle \text{AB24}\rangle \to 0 &\langle \text{CD14}\rangle \to 0 \\
 \hdashline \Gape[3pt][2pt]{ \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{12} }&\Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{12},\Delta^{(1)}_{13} \\
 \Gape[0pt][3pt]{ \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34} }&\Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{24},\Delta^{(2)}_{34} \\
 \hdashline P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,4},P_{3,5},P_{3,6} & P_{1,1},P_{1,2},P_{1,3},P_{1,4},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,4},P_{3,6} \\
 
 \hline
\end{array} \nonumber
\end{equation}
}

\newpage

\noindent{\scriptsize
\begin{equation}
\begin{array}{|c|c|}
\hline
  \Gape[3pt][2pt]{\frac{1}{\langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{CD14}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } } & \frac{1}{\langle \text{AB34}\rangle  \langle \text{ABCD}\rangle  \langle \text{CD23}\rangle } \\
 \hdashline \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB24}\rangle \to 0 & \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{CD12}\rangle \to 0 \\
 \langle \text{CD12}\rangle \to 0 & \langle \text{CD34}\rangle \to 0 \\
 \hdashline \Gape[3pt][2pt]{ \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{12},\Delta^{(1)}_{14} } & \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14} \\
 \Gape[0pt][3pt]{ \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24}} & \Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24} \\
 \hdashline P_{3,1},P_{3,3},P_{3,4},P_{3,5},P_{3,6},P_{4,1},P_{4,3},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6} & 
P_{1,1},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,1},P_{3,4},P_{3,5},P_{3,6},P_{4,1},P_{4,4}, \\
 & \textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6} \\
\hline
\hline 

\Gape[3pt][2pt]{\frac{1}{\langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{CD14}\rangle  \langle \text{CD34}\rangle } } & \frac{1}{\langle \text{AB34}\rangle  \langle \text{ABCD}\rangle  \langle \text{CD34}\rangle } \\
 \hdashline \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{CD12}\rangle \to 0 &\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{CD12}\rangle \to 0 \\
 \langle \text{CD13}\rangle \to 0,\langle \text{CD23}\rangle \to 0 &\langle \text{CD23}\rangle \to 0,\langle \text{CD24}\rangle \to 0 \\
 \hdashline \Gape[3pt][2pt]{ \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14} }&\Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14} \\
 \Gape[0pt][3pt]{ \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{23}} &\Delta^{(2)}_{12},\Delta^{(2)}_{23},\Delta^{(2)}_{24} \\
 \hdashline P_{1,1},P_{1,3},P_{1,5},P_{3,1},P_{3,3},P_{3,5},P_{4,1},P_{4,3},\textcolor{blue}{\boldsymbol{P_{4,5}}} & P_{1,3},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,3},P_{3,5},P_{3,6},P_{4,3},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6} \\
\hline 
\hline 

\Gape[2pt][2pt]{\frac{\langle \text{AB34}\rangle  \langle \text{CD12}\rangle +\langle \text{AB23}\rangle  \langle \text{CD14}\rangle }{\langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{ABCD}\rangle  \langle \text{CD12}\rangle  \langle \text{CD14}\rangle } } & \frac{1}{\langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle }  \\
 \hdashline \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{CD23}\rangle \to 0 & \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 \\
  \langle \text{CD24}\rangle \to 0,\langle \text{CD34}\rangle \to 0 & \langle \text{CD12}\rangle \to 0,\langle \text{CD13}\rangle \to 0,\langle \text{CD14}\rangle \to 0 \\
 \hdashline \Gape[3pt][2pt]{ \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14} }& \Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14} \\
 \Gape[0pt][3pt]{ \Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34}}  & \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14} \\
 \hdashline P_{1,2},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,5},P_{3,6},P_{4,2},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6} & P_{1,1},P_{1,3},P_{1,4},P_{3,1},P_{3,3},P_{3,4},P_{4,1},P_{4,3},P_{4,4} \\
  \hline
\end{array}
\begin{array}{|c|c|}
\hline
 \Gape[2pt][2pt]{\frac{\langle \text{AB23}\rangle  \langle \text{CD14}\rangle +\langle \text{AB14}\rangle  \langle \text{CD23}\rangle }{\langle \text{AB14}\rangle  \langle \text{AB23}\rangle  \langle \text{CD14}\rangle  \langle \text{CD23}\rangle }} &  \frac{1}{\langle \text{CD23}\rangle  \langle \text{CD34}\rangle } \\
 \hdashline \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB34}\rangle \to 0,\langle \text{CD12}\rangle \to 0 & \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 \\
 \langle \text{CD34}\rangle \to 0 & \langle \text{AB23}\rangle \to 0,\langle \text{CD14}\rangle \to 0 \\
 \hdashline \Gape[3pt][3pt]{ \Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(1)}_{23},\Delta^{(1)}_{24},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24} }& \Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{24},\Delta^{(2)}_{34} \\
 \hdashline 
P_{1,1},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{4,1},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6},P_{5,1},\textcolor{blue}{\boldsymbol{P_{5,4}}}, 
 & P_{1,1},P_{1,2},P_{1,3},P_{1,4},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,4},P_{3,6} \\
P_{5,5},P_{5,6},\textcolor{red}{\boldsymbol{P_{6,1}}},P_{6,4},P_{6,5},P_{6,6} & \\
\hline 
\hline 

\Gape[3pt][2pt]{\frac{1}{\langle \text{AB34}\rangle  \langle \text{CD23}\rangle } } & \frac{1}{\langle \text{AB34}\rangle  \langle \text{CD12}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } \\
 \hdashline \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 & \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB23}\rangle \to 0 \\
 \langle \text{CD12}\rangle \to 0,\langle \text{CD34}\rangle \to 0 & \langle \text{AB24}\rangle \to 0,\langle \text{CD14}\rangle \to 0 \\
 \hdashline \Gape[3pt][3pt]{ \Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24}} & \Delta^{(1,2)}_{1234},\Delta^{(1)}_{12},\Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{24},\Delta^{(2)}_{34} \\
 \hdashline 
P_{1,1},P_{1,4},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,1},P_{3,4},P_{3,5},P_{3,6},P_{4,1},P_{4,4}, 
 & P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,4},P_{3,6} \\
\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6} & \\
\hline 
\hline 

\Gape[3pt][2pt]{\frac{1}{\langle \text{ABCD}\rangle  \langle \text{CD34}\rangle } } & \frac{1}{\langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{CD14}\rangle  \langle \text{CD23}\rangle } \\
 \hdashline \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB23}\rangle \to 0 & \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB24}\rangle \to 0 \\
 \langle \text{CD14}\rangle \to 0,\langle \text{CD23}\rangle \to 0 & \langle \text{CD12}\rangle \to 0,\langle \text{CD34}\rangle \to 0 \\
 \hdashline \Gape[3pt][3pt]{ \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{24},\Delta^{(2)}_{34}} & \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{12},\Delta^{(1)}_{14},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24} \\
 \hdashline P_{1,1},P_{1,2},P_{1,3},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,6} & P_{3,1},P_{3,4},P_{3,5},P_{3,6},P_{4,1},P_{4,4},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6} \\

  \hline
\end{array} \nonumber
\end{equation}
}

\newpage

\noindent{\scriptsize
\begin{equation}
\begin{array}{|c|c|}
\hline

 \Gape[3pt][2pt]{\frac{1}{\langle \text{AB34}\rangle  \langle \text{CD14}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } } & \frac{1}{\langle \text{AB34}\rangle  \langle \text{CD34}\rangle } \\
 \hdashline \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 & \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 \\
 \langle \text{AB23}\rangle \to 0,\langle \text{AB24}\rangle \to 0,\langle \text{CD12}\rangle \to 0 & \langle \text{CD12}\rangle \to 0,\langle \text{CD23}\rangle \to 0,\langle \text{CD24}\rangle \to 0  \\
 \hdashline \Gape[3pt][3pt]{ \Delta^{(1)}_{12},\Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24}} & \Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(2)}_{12},\Delta^{(2)}_{23},\Delta^{(2)}_{24} \\
 \hdashline P_{3,1},P_{3,3},P_{3,4},P_{3,5},P_{3,6} & P_{1,3},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,3},P_{3,5},P_{3,6},P_{4,3},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6} \\ 
\hline 
\hline 

\Gape[2pt][2pt]{\frac{\langle \text{AB34}\rangle  \langle \text{CD12}\rangle +\langle \text{AB23}\rangle  \langle \text{CD14}\rangle }{\langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{CD12}\rangle  \langle \text{CD14}\rangle } }&  \frac{1}{\langle \text{AB34}\rangle  \langle \text{CD12}\rangle  \langle \text{CD23}\rangle }  \\
 \hdashline \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 & \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB23}\rangle \to 0 \\
 \langle \text{CD23}\rangle \to 0,\langle \text{CD24}\rangle \to 0,\langle \text{CD34}\rangle \to 0 &  \langle \text{CD13}\rangle \to 0,\langle \text{CD14}\rangle \to 0,\langle \text{CD34}\rangle \to 0 \\
 \hdashline \Gape[3pt][3pt]{ \Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(1)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24},\Delta^{(2)}_{34}} & \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{34}  \\
 \hdashline P_{1,2},P_{1,5},\textcolor{red}{\boldsymbol{P_{1,6}}},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,5},P_{3,6},P_{4,2},\textcolor{blue}{\boldsymbol{P_{4,5}}},P_{4,6} 
 & P_{1,1},P_{1,2},P_{1,4},P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,4}  \\
\hline 
\hline 

\Gape[3pt][2pt]{\frac{1}{\langle \text{ABCD}\rangle  \langle \text{CD23}\rangle } } & \frac{1}{\langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{CD14}\rangle  \langle \text{CD34}\rangle } \\
 \hdashline \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB23}\rangle \to 0 & \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB24}\rangle \to 0 \\
 \langle \text{CD14}\rangle \to 0,\langle \text{CD24}\rangle \to 0,\langle \text{CD34}\rangle \to 0 & \langle \text{CD12}\rangle \to 0,\langle \text{CD13}\rangle \to 0,\langle \text{CD23}\rangle \to 0  \\
 \hdashline \Gape[3pt][3pt]{ \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{24},\Delta^{(2)}_{34} }&  \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{12},\Delta^{(1)}_{14},\Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{23} \\
 \hdashline P_{1,2},P_{1,4},\textcolor{red}{\boldsymbol{P_{1,6}}},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,4},P_{3,6} & P_{3,1},P_{3,3},P_{3,5},P_{4,1},P_{4,3},\textcolor{blue}{\boldsymbol{P_{4,5}}}  \\
\hline 
\hline 

\Gape[3pt][2pt]{\frac{1}{\langle \text{AB34}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } } & \frac{1}{\langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } \\
 \hdashline \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 &  \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 \\
 \langle \text{AB23}\rangle \to 0,\langle \text{CD12}\rangle \to 0,\langle \text{CD13}\rangle \to 0,\langle \text{CD14}\rangle \to 0 & \langle \text{AB24}\rangle \to 0,\langle \text{CD12}\rangle \to 0,\langle \text{CD13}\rangle \to 0,\langle \text{CD14}\rangle \to 0  \\
 \hdashline \Gape[3pt][3pt]{ \Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14} }& \Delta^{(1)}_{12},\Delta^{(1)}_{14},\Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14}  \\
 \hdashline P_{1,1},P_{1,3},P_{1,4},P_{3,1},P_{3,3},P_{3,4} & P_{3,1},P_{3,3},P_{3,4},P_{4,1},P_{4,3},P_{4,4} \\
  \hline
\end{array}
\begin{array}{|c|c|}
\hline
\Gape[3pt][2pt]{\frac{1}{\langle \text{CD34}\rangle } } & \frac{1}{\langle \text{AB34}\rangle  \langle \text{CD12}\rangle  \langle \text{CD34}\rangle }  \\
 \hdashline \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 & \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB23}\rangle \to 0 \\
  \langle \text{AB23}\rangle \to 0,\langle \text{CD14}\rangle \to 0,\langle \text{CD23}\rangle \to 0 & \langle \text{AB24}\rangle \to 0,\langle \text{CD14}\rangle \to 0,\langle \text{CD23}\rangle \to 0 \\
 \hdashline \Gape[3pt][3pt]{ \Delta^{(1)}_{12},\Delta^{(1)}_{13}, \Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{24},\Delta^{(2)}_{34}} & \Delta^{(1,2)}_{1234},\Delta^{(1)}_{12},\Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{24},\Delta^{(2)}_{34} \\
 \hdashline P_{1,1},P_{1,2},P_{1,3},\textcolor{red}{\boldsymbol{P_{1,6}}},P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,6} & P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,3},P_{3,6} \\
\hline 
\hline 

\Gape[3pt][2pt]{\frac{1}{\langle \text{AB34}\rangle  \langle \text{CD14}\rangle  \langle \text{CD23}\rangle } } & \frac{1}{\langle \text{CD23}\rangle } \\
 \hdashline \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 & \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 \\
  \langle \text{AB23}\rangle \to 0,\langle \text{AB24}\rangle \to 0,\langle \text{CD12}\rangle \to 0,\langle \text{CD34}\rangle \to 0 & \langle \text{AB23}\rangle \to 0,\langle \text{CD14}\rangle \to 0,\langle \text{CD24}\rangle \to 0,\langle \text{CD34}\rangle \to 0 \\
 \hdashline \Gape[3pt][3pt]{ \Delta^{(1)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{23},\Delta^{(2)}_{24} }& \Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{24},\Delta^{(2)}_{34} \\
 \hdashline P_{3,1},P_{3,4},P_{3,5},P_{3,6} & P_{1,2},P_{1,4},\textcolor{red}{\boldsymbol{P_{1,6}}},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,4},P_{3,6} \\
\hline 
\hline 

\Gape[3pt][2pt]{\frac{1}{\langle \text{AB34}\rangle  \langle \text{CD12}\rangle  \langle \text{CD23}\rangle } } & \frac{1}{\langle \text{AB34}\rangle  \langle \text{CD12}\rangle } \\
 \hdashline \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB23}\rangle \to 0 & \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB23}\rangle \to 0   \\
  \langle \text{AB24}\rangle \to 0,\langle \text{CD13}\rangle \to 0,\langle \text{CD14}\rangle \to 0,\langle \text{CD34}\rangle \to 0 &   \langle \text{CD13}\rangle \to 0,\langle \text{CD14}\rangle \to 0,\langle \text{CD23}\rangle \to 0,\langle \text{CD34}\rangle \to 0 \\
 \hdashline \Gape[3pt][3pt]{ \Delta^{(1,2)}_{1234},\Delta^{(1)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{34} }&  \Delta^{(1,2)}_{1234},\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(2)}_{13},\Delta^{(2)}_{34}  \\
 \hdashline P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,4} & P_{1,1},P_{1,2},P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}}   \\
\hline 
\hline 

\Gape[3pt][2pt]{\frac{1}{\langle \text{AB34}\rangle  \langle \text{CD12}\rangle  \langle \text{CD23}\rangle } } & \frac{1}{\langle \text{ABCD}\rangle }\\
 \hdashline \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB23}\rangle \to 0 & \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB23}\rangle \to 0 \\
  \langle \text{CD13}\rangle \to 0,\langle \text{CD14}\rangle \to 0,\langle \text{CD24}\rangle \to 0,\langle \text{CD34}\rangle \to 0 & \langle \text{CD14}\rangle \to 0,\langle \text{CD23}\rangle \to 0,\langle \text{CD24}\rangle \to 0,\langle \text{CD34}\rangle \to 0 \\
 \hdashline  \Gape[3pt][3pt]{ \Delta^{(1,2)}_{1234},\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(2)}_{14},\Delta^{(2)}_{34}} & \Delta^{(1,2)}_{1234} ,\Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(2)}_{24},\Delta^{(2)}_{34} \\
 \hdashline  P_{1,2},P_{1,4},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,4} & P_{1,2},\textcolor{red}{\boldsymbol{P_{1,6}}},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,6} \\

\hline
\end{array} \nonumber
\end{equation}
}

\noindent{\scriptsize
\begin{equation}
\begin{array}{|c|c|}
\hline

 \Gape[3pt][2pt]{\frac{1}{\langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{CD14}\rangle  \langle \text{CD34}\rangle } } &  \frac{1}{\langle \text{AB34}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } \\
 \hdashline \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB24}\rangle \to 0 & \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 \\
  \langle \text{CD12}\rangle \to 0,\langle \text{CD13}\rangle \to 0,\langle \text{CD23}\rangle \to 0,\langle \text{CD24}\rangle \to 0 & \langle \text{AB23}\rangle \to 0,\langle \text{AB24}\rangle \to 0,\langle \text{CD12}\rangle \to 0,\langle \text{CD13}\rangle \to 0 \\
 & \langle \text{CD14}\rangle \to 0 \\
 \hdashline \Gape[3pt][3pt]{ \Delta^{(1,2)}_{1234},\Delta^{(1)}_{12},\Delta^{(1)}_{14},\Delta^{(2)}_{12},\Delta^{(2)}_{23} }& \Delta^{(1)}_{12},\Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14} \\
 \hdashline P_{3,3},P_{3,5},P_{4,3},\textcolor{blue}{\boldsymbol{P_{4,5}}} & P_{3,1},P_{3,3},P_{3,4} \\
\hline 
\hline 

\Gape[3pt][2pt]{\frac{1}{\langle \text{CD23}\rangle  \langle \text{CD34}\rangle } } & \frac{1}{\langle \text{AB34}\rangle  \langle \text{CD34}\rangle } \\
 \hdashline \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 & \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 \\
  \langle \text{AB23}\rangle \to 0,\langle \text{AB34}\rangle \to 0,\langle \text{CD12}\rangle \to 0,\langle \text{CD13}\rangle \to 0 & \langle \text{AB23}\rangle \to 0,\langle \text{CD12}\rangle \to 0,\langle \text{CD13}\rangle \to 0,\langle \text{CD14}\rangle \to 0 \\
 \langle \text{CD14}\rangle \to 0  & \langle \text{CD23}\rangle \to 0 \\
 \hdashline \Gape[3pt][3pt]{ \Delta^{(1)}_{13},\Delta^{(2)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{14} } & \Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(2)}_{12},\Delta^{(2)}_{13}  \\
 \hdashline P_{1,1},P_{1,3},P_{1,4} & P_{1,1},P_{1,3},P_{3,1},P_{3,3} \\
\hline 
\hline  

\Gape[3pt][2pt]{\frac{1}{\langle \text{AB34}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } } & \frac{1}{\langle \text{AB23}\rangle  \langle \text{AB34}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } \\
 \hdashline  \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 & \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 \\
   \langle \text{AB23}\rangle \to 0,\langle \text{CD12}\rangle \to 0,\langle \text{CD13}\rangle \to 0,\langle \text{CD14}\rangle \to 0 & \langle \text{AB24}\rangle \to 0,\langle \text{CD12}\rangle \to 0,\langle \text{CD13}\rangle \to 0,\langle \text{CD14}\rangle \to 0 \\
  \langle \text{CD24}\rangle \to 0  & \langle \text{CD24}\rangle \to 0  \\
 \hdashline \Gape[3pt][3pt]{ \Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(2)}_{12},\Delta^{(2)}_{14}} & \Delta^{(1)}_{12},\Delta^{(1)}_{14},\Delta^{(2)}_{12},\Delta^{(2)}_{14} \\
 \hdashline P_{1,3},P_{1,4},P_{3,3},P_{3,4} & P_{3,3},P_{3,4},P_{4,3},P_{4,4} \\

\hline
\end{array}
\begin{array}{|c|c|}
\hline
  1 & \Gape[3pt][2pt]{\frac{1}{\langle \text{AB34}\rangle  \langle \text{CD12}\rangle }}  \\
 \hdashline \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 & \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB23}\rangle \to 0 \\
  \langle \text{AB23}\rangle \to 0,\langle \text{CD14}\rangle \to 0,\langle \text{CD23}\rangle \to 0,\langle \text{CD24}\rangle \to 0 & \langle \text{AB24}\rangle \to 0,\langle \text{CD13}\rangle \to 0,\langle \text{CD14}\rangle \to 0,\langle \text{CD23}\rangle \to 0 \\
 \langle \text{CD34}\rangle \to 0  & \langle \text{CD34}\rangle \to 0  \\
 \hdashline \Gape[3pt][3pt]{ \Delta^{(1)}_{12},\Delta^{(1)}_{13},\Delta^{(2)}_{24},\Delta^{(2)}_{34} }& \Delta^{(1,2)}_{1234},\Delta^{(1)}_{12},\Delta^{(2)}_{13},\Delta^{(2)}_{34} \\
 \hdashline P_{1,2},\textcolor{red}{\boldsymbol{P_{1,6}}},\textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,6} & P_{3,1},\textcolor{blue}{\boldsymbol{P_{3,2}}}  \\
\hline 
\hline  

\Gape[3pt][2pt]{\frac{1}{\langle \text{AB34}\rangle  \langle \text{CD12}\rangle  \langle \text{CD23}\rangle } }& \frac{1}{\langle \text{AB34}\rangle  \langle \text{CD34}\rangle } \\
 \hdashline \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB23}\rangle \to 0 & \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 \\
  \langle \text{AB24}\rangle \to 0,\langle \text{CD13}\rangle \to 0,\langle \text{CD14}\rangle \to 0,\langle \text{CD24}\rangle \to 0 & \langle \text{AB23}\rangle \to 0,\langle \text{AB24}\rangle \to 0,\langle \text{CD12}\rangle \to 0,\langle \text{CD13}\rangle \to 0 \\
 \langle \text{CD34}\rangle \to 0   & \langle \text{CD14}\rangle \to 0,\langle \text{CD23}\rangle \to 0  \\
 \hdashline \Gape[3pt][3pt]{ \Delta^{(1,2)}_{1234},\Delta^{(1)}_{12},\Delta^{(2)}_{14},\Delta^{(2)}_{34} } & \Delta^{(1)}_{12},\Delta^{(2)}_{12},\Delta^{(2)}_{13} \\
 \hdashline \textcolor{blue}{\boldsymbol{P_{3,2}}},P_{3,4} & P_{3,1},P_{3,3} \\
\hline 
\hline 

\Gape[3pt][2pt]{\frac{1}{\langle \text{AB34}\rangle  \langle \text{CD23}\rangle  \langle \text{CD34}\rangle } } & \frac{1}{\langle \text{CD34}\rangle } \\
 \hdashline  \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 & \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 \\
   \langle \text{AB23}\rangle \to 0,\langle \text{AB24}\rangle \to 0,\langle \text{CD12}\rangle \to 0,\langle \text{CD13}\rangle \to 0 & \langle \text{AB23}\rangle \to 0,\langle \text{AB34}\rangle \to 0,\langle \text{CD12}\rangle \to 0,\langle \text{CD13}\rangle \to 0 \\
  \langle \text{CD14}\rangle \to 0,\langle \text{CD24}\rangle \to 0    &  \langle \text{CD14}\rangle \to 0,\langle \text{CD23}\rangle \to 0 \\
 \hdashline  \Gape[3pt][3pt]{ \Delta^{(1)}_{12},\Delta^{(2)}_{12},\Delta^{(2)}_{14} }& \Delta^{(1)}_{13},\Delta^{(2)}_{12},\Delta^{(2)}_{13} \\
 \hdashline P_{3,3},P_{3,4} & P_{1,1},P_{1,3} \\
 \hline
\end{array}
\begin{array}{|c|c|}
\hline
 \Gape[3pt][2pt]{\frac{1}{\langle \text{AB34}\rangle  \langle \text{CD12}\rangle } }& \frac{1}{\langle \text{AB34}\rangle  \langle \text{CD34}\rangle }  \\
 \hdashline \langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0,\langle \text{AB23}\rangle \to 0 & \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 \\
  \langle \text{AB24}\rangle \to 0,\langle \text{CD13}\rangle \to 0,\langle \text{CD14}\rangle \to 0,\langle \text{CD23}\rangle \to 0 & \langle \text{AB23}\rangle \to 0,\langle \text{AB24}\rangle \to 0,\langle \text{CD12}\rangle \to 0,\langle \text{CD13}\rangle \to 0 \\
 \langle \text{CD24}\rangle \to 0,\langle \text{CD34}\rangle \to 0  & \langle \text{CD14}\rangle \to 0,\langle \text{CD23}\rangle \to 0,\langle \text{CD24}\rangle \to 0  \\
 \hdashline \Gape[3pt][3pt]{ \Delta^{(1,2)}_{1234},\Delta^{(1)}_{12},\Delta^{(2)}_{34} }& \Delta^{(1)}_{12},\Delta^{(2)}_{12} \\
 \hdashline \textcolor{blue}{\boldsymbol{P_{3,2}}} & P_{3,3} \\
\hline 
\hline 

\Gape[3pt][2pt]{\frac{1}{\langle \text{AB34}\rangle }} & 1 \\
 \hdashline  \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 & \langle \text{ABCD}\rangle \to 0,\langle \text{AB12}\rangle \to 0,\langle \text{AB13}\rangle \to 0,\langle \text{AB14}\rangle \to 0 \\
  \langle \text{AB23}\rangle \to 0,\langle \text{AB24}\rangle \to 0,\langle \text{CD12}\rangle \to 0,\langle \text{CD13}\rangle \to 0 & \langle \text{AB23}\rangle \to 0,\langle \text{AB34}\rangle \to 0,\langle \text{CD12}\rangle \to 0,\langle \text{CD13}\rangle \to 0\\
   \langle \text{CD14}\rangle \to 0,\langle \text{CD23}\rangle \to 0,\langle \text{CD34}\rangle \to 0   & \langle \text{CD14}\rangle \to 0,\langle \text{CD23}\rangle \to 0,\langle \text{CD34}\rangle \to 0   \\
 \hdashline \Gape[3pt][3pt]{ \Delta^{(1)}_{12},\Delta^{(2)}_{13} } & \Delta^{(1)}_{13},\Delta^{(2)}_{13} \\
 \hdashline  P_{3,1} & P_{1,1} \\
 \hline
\end{array}
